Clusters and semistable models of hyperelliptic curves in the wild case

Given a Galois cover $Y \to X$ of smooth projective geometrically connected curves over a complete discrete valuation field $K$ with algebraically closed residue field, we define a semistable model of $Y$ over the ring of integers of a finite extension of $K$, which we call the relatively stable model $\mathcal{Y}^{\mathrm{rst}}$ of $Y$, and we discuss its properties. We focus on the case when $Y : y^2 = f(x)$ is a hyperelliptic curve, viewed as a degree-$2$ cover of the projective line $X := \mathbb{P}_K^1$, and demonstrate a practical way to compute the relatively stable model. In the case of residue characteristic $p \neq 2$, the components of the special fiber $(\mathcal{Y}^{\mathrm{rst}})_s$ correspond precisely to the non-singleton clusters of roots of the defining polynomial $f$, i.e. the subsets of roots of $f$ which are closer to each other than to the other roots of $f$ with respect to the induced discrete valuation on the splitting field; this relationship, however, is far less straightforward in the $p=2$ case, which is our main focus (the techniques we introduce nevertheless also allow us to recover the simpler, already-known results in the $p\neq 2$ case). We show that, when $p = 2$, for each cluster containing an even number of roots of $f$, there are $0$, $1$, or $2$ components of $(\mathcal{Y}^{\mathrm{rst}})_s$ corresponding to it, and we determine a direct method of finding and describing them. We also define a polynomial $F(T) \in K[T]$ whose roots allow us to find the components of $(\mathcal{Y}^{\mathrm{rst}})_s$ which are not connected to even-cardinality clusters.

==> fig_cases_g1.tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig cases g1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{381.83050441bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35343504)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_cases_g1_pdf.pdf}}%
  \end{picture}%
\endgroup%


==> fig_cases_g2.tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig cases.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{382.40363174bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68517819)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_cases_g2_pdf.pdf}}%
  \end{picture}%
\endgroup%


==> fig_cluster_graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,304); %set diagram left start at 0, and has height of 304

%Straight Lines [id:da7404416601417908] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (50,30) -- (50,290) ;
%Straight Lines [id:da8783876484560939] 
\draw    (10,30) -- (488,30) ;
\draw [shift={(490,30)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da942144394093087] 
\draw    (50,30) -- (50,40.67) ;
%Straight Lines [id:da7141653796759678] 
\draw    (100,30) -- (100,40.67) ;
%Straight Lines [id:da4773538302395338] 
\draw    (150,30) -- (150,40.67) ;
%Straight Lines [id:da45697370000105464] 
\draw    (200,30) -- (200,40.67) ;
%Straight Lines [id:da5414452411842724] 
\draw    (20,180) -- (100,180) ;
%Straight Lines [id:da29203688182115783] 
\draw    (150,230) -- (300,230) ;
%Straight Lines [id:da7027615556534123] 
\draw    (350,200) -- (450,200) ;
%Curve Lines [id:da5854315604340464] 
\draw    (100,180) .. controls (114,203.67) and (122,228.67) .. (150,230) ;
%Curve Lines [id:da6019398011896827] 
\draw    (300,230) .. controls (310,251.67) and (303,258.67) .. (350,260) ;
%Curve Lines [id:da6776544842133009] 
\draw    (300,230) .. controls (306,198.67) and (302,201.67) .. (350,200) ;
%Straight Lines [id:da1236566086080857] 
\draw    (350,260) -- (450,260) ;
%Curve Lines [id:da052813240247834514] 
\draw    (100,180) .. controls (114,141.67) and (125,128.67) .. (150,130) ;
%Straight Lines [id:da025765939349693734] 
\draw    (150,130) -- (200,130) ;
%Curve Lines [id:da9113411446917411] 
\draw    (200,130) .. controls (206,98.67) and (202,101.67) .. (250,100) ;
%Curve Lines [id:da2169924687123893] 
\draw    (200,130) .. controls (210,151.67) and (203,158.67) .. (250,160) ;
%Straight Lines [id:da016552901670213727] 
\draw    (300,70) -- (450,70) ;
%Curve Lines [id:da3106434644674828] 
\draw    (250,100) .. controls (260,121.67) and (253,128.67) .. (300,130) ;
%Curve Lines [id:da11625293554103966] 
\draw    (250,100) .. controls (256,68.67) and (252,71.67) .. (300,70) ;
%Straight Lines [id:da543742466810813] 
\draw    (300,130) -- (450,130) ;
%Straight Lines [id:da16176557150937843] 
\draw    (250,160) -- (450,160) ;
%Straight Lines [id:da8024596855417426] 
\draw    (250,30) -- (250,40.67) ;
%Straight Lines [id:da31341799905122514] 
\draw    (300,30) -- (300,40.67) ;
%Shape: Circle [id:dp9129884605527488] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95,180) .. controls (95,177.24) and (97.24,175) .. (100,175) .. controls (102.76,175) and (105,177.24) .. (105,180) .. controls (105,182.76) and (102.76,185) .. (100,185) .. controls (97.24,185) and (95,182.76) .. (95,180) -- cycle ;
%Shape: Circle [id:dp7243257660019674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,130) .. controls (195,127.24) and (197.24,125) .. (200,125) .. controls (202.76,125) and (205,127.24) .. (205,130) .. controls (205,132.76) and (202.76,135) .. (200,135) .. controls (197.24,135) and (195,132.76) .. (195,130) -- cycle ;
%Shape: Circle [id:dp9102214233847534] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (245,100) .. controls (245,97.24) and (247.24,95) .. (250,95) .. controls (252.76,95) and (255,97.24) .. (255,100) .. controls (255,102.76) and (252.76,105) .. (250,105) .. controls (247.24,105) and (245,102.76) .. (245,100) -- cycle ;
%Shape: Circle [id:dp7578804849463104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295,230) .. controls (295,227.24) and (297.24,225) .. (300,225) .. controls (302.76,225) and (305,227.24) .. (305,230) .. controls (305,232.76) and (302.76,235) .. (300,235) .. controls (297.24,235) and (295,232.76) .. (295,230) -- cycle ;
%Straight Lines [id:da46571097246702275] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100,30) -- (100,290) ;
%Straight Lines [id:da5016728448039904] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150,30) -- (150,290) ;
%Straight Lines [id:da8727339059760979] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200,30) -- (200,290) ;
%Straight Lines [id:da6964280218572348] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (250,30) -- (250,290) ;
%Straight Lines [id:da4660598249578398] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (300,30) -- (300,290) ;

% Text Node
\draw (45,12.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (95,12.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (2,169.4) node [anchor=north west][inner sep=0.75pt]    {$\infty $};
% Text Node
\draw (461,62.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (461,121.4) node [anchor=north west][inner sep=0.75pt]    {$\pi ^{4}$};
% Text Node
\draw (459,151.4) node [anchor=north west][inner sep=0.75pt]    {$\pi ^{3}$};
% Text Node
\draw (459,191.4) node [anchor=north west][inner sep=0.75pt]    {$\pi $};
% Text Node
\draw (461,242.4) node [anchor=north west][inner sep=0.75pt]    {$\pi \left( 1-\pi ^{4}\right)$};
% Text Node
\draw (145,12.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (196,12.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (245,12.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (295,12.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (351,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {Depth};
% Text Node
\draw (41,162.4) node [anchor=north west][inner sep=0.75pt]    {$1-5$};
% Text Node
\draw (379,242.4) node [anchor=north west][inner sep=0.75pt]    {$5-1$};
% Text Node
\draw (379,182.4) node [anchor=north west][inner sep=0.75pt]    {$5-1$};
% Text Node
\draw (379,142.4) node [anchor=north west][inner sep=0.75pt]    {$5-1$};
% Text Node
\draw (379,112.4) node [anchor=north west][inner sep=0.75pt]    {$5-1$};
% Text Node
\draw (379,52.4) node [anchor=north west][inner sep=0.75pt]    {$5-1$};
% Text Node
\draw (191,82.4) node [anchor=north west][inner sep=0.75pt]    {$4-2$};
% Text Node
\draw (121,112.4) node [anchor=north west][inner sep=0.75pt]    {$3-3$};
% Text Node
\draw (161,212.4) node [anchor=north west][inner sep=0.75pt]    {$4-2$};


\end{tikzpicture}


==> fig_p2_g1_example2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,155); %set diagram left start at 0, and has height of 155

%Curve Lines [id:da8139843359850002] 
\draw    (43,18) .. controls (60.75,164.67) and (116.44,164.67) .. (127.74,18) ;
%Curve Lines [id:da6241510298142432] 
\draw    (43,128) .. controls (60.75,-18.67) and (116.44,-18.67) .. (127.74,128) ;
%Straight Lines [id:da3210102796503357] 
\draw    (273,128) -- (212.47,18) ;
%Straight Lines [id:da3131122159324964] 
\draw    (273,18) -- (212.47,128) ;
%Straight Lines [id:da9284171516489066] 
\draw    (151.95,73) -- (209.47,73) ;
\draw [shift={(212.47,73)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (21,18.4) node [anchor=north west][inner sep=0.75pt]    {$V_{1}$};
% Text Node
\draw (14,110.4) node [anchor=north west][inner sep=0.75pt]    {$V_{2}$};
% Text Node
\draw (275,21.4) node [anchor=north west][inner sep=0.75pt]    {$L_{1}$};
% Text Node
\draw (278,108.4) node [anchor=north west][inner sep=0.75pt]    {$L_{2}$};


\end{tikzpicture}


==> fig_p2_g2_example2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,138); %set diagram left start at 0, and has height of 138

%Straight Lines [id:da9077888499569751] 
\draw    (11,70) -- (235,70) ;
%Curve Lines [id:da29814639372327156] 
\draw    (29,109) .. controls (76,107.33) and (75,-37.67) .. (128,26.33) ;
%Curve Lines [id:da4165377620951417] 
\draw    (128,112.33) .. controls (164,-10.33) and (196,-25.67) .. (213,110.33) ;
%Straight Lines [id:da6108315021366111] 
\draw    (360,117) -- (394,6) ;
%Straight Lines [id:da1944484243828879] 
\draw    (477,71) -- (340.47,71) ;
%Straight Lines [id:da609857609694794] 
\draw    (262.95,70) -- (320.47,70) ;
\draw [shift={(323.47,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da09156734738445316] 
\draw    (405,122.33) -- (439,11.33) ;

% Text Node
\draw (13,42.4) node [anchor=north west][inner sep=0.75pt]    {$V_{1}$};
% Text Node
\draw (57,91.4) node [anchor=north west][inner sep=0.75pt]    {$V_{3}$};
% Text Node
\draw (217,92.4) node [anchor=north west][inner sep=0.75pt]    {$V_{2}$};
% Text Node
\draw (456,51.4) node [anchor=north west][inner sep=0.75pt]    {$L_{1}$};
% Text Node
\draw (369,95.4) node [anchor=north west][inner sep=0.75pt]    {$L_{3}$};
% Text Node
\draw (414,100.73) node [anchor=north west][inner sep=0.75pt]    {$L_{2}$};


\end{tikzpicture}


==> fig_pnot2_g2_example2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,147); %set diagram left start at 0, and has height of 147

%Straight Lines [id:da964911800981593] 
\draw    (14,80) -- (238,80) ;
%Curve Lines [id:da7858258474103277] 
\draw    (32,122) .. controls (79,120.33) and (45,-76) .. (128,63) ;
%Curve Lines [id:da42246715838894955] 
\draw    (131,125.33) .. controls (167,2.67) and (199,-12.67) .. (216,123.33) ;
%Straight Lines [id:da622239180731399] 
\draw    (363,130) -- (397,19) ;
%Straight Lines [id:da5569716693885667] 
\draw    (480,81) -- (343.47,81) ;
%Straight Lines [id:da47724719744403665] 
\draw    (263.95,81) -- (321.47,81) ;
\draw [shift={(324.47,81)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9135756310278849] 
\draw    (408,135.33) -- (442,24.33) ;
%Straight Lines [id:da1262003703523622] 
\draw    (14,33) -- (144,33) ;
%Straight Lines [id:da8586963088225935] 
\draw    (353,33) -- (417,33) ;

% Text Node
\draw (16,55.4) node [anchor=north west][inner sep=0.75pt]    {$V_{1}$};
% Text Node
\draw (60,104.4) node [anchor=north west][inner sep=0.75pt]    {$V_{0}$};
% Text Node
\draw (220,105.4) node [anchor=north west][inner sep=0.75pt]    {$V_{2}$};
% Text Node
\draw (459,59.4) node [anchor=north west][inner sep=0.75pt]    {$L_{1}$};
% Text Node
\draw (370,108.4) node [anchor=north west][inner sep=0.75pt]    {$L_{0}$};
% Text Node
\draw (417,113.73) node [anchor=north west][inner sep=0.75pt]    {$L_{2}$};
% Text Node
\draw (20,12.4) node [anchor=north west][inner sep=0.75pt]    {$V_{3}$};
% Text Node
\draw (356,13.4) node [anchor=north west][inner sep=0.75pt]    {$L_{3}$};


\end{tikzpicture}


==> fig_three_models_line.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,380); %set diagram left start at 0, and has height of 380

%Straight Lines [id:da352264559331826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (180,46) -- (43,40) ;
%Straight Lines [id:da7825640676584897] 
\draw    (56,84.33) -- (68,23) ;
%Straight Lines [id:da780898990464762] 
\draw    (86,90.33) -- (102,23) ;
%Straight Lines [id:da3580042003153533] 
\draw    (122,90.33) -- (135,29) ;
%Straight Lines [id:da5647756827095317] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (379,45) -- (242,39) ;
%Straight Lines [id:da7767570259347207] 
\draw    (255,83.33) -- (267,22) ;
%Straight Lines [id:da8982216936132817] 
\draw    (285,89.33) -- (301,22) ;
%Straight Lines [id:da20670892160113863] 
\draw    (321,89.33) -- (334,28) ;
%Straight Lines [id:da5559314223251917] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (583,42) -- (446,36) ;
%Straight Lines [id:da9591148784388124] 
\draw    (459,80.33) -- (471,19) ;
%Straight Lines [id:da4201304663902703] 
\draw    (489,86.33) -- (505,19) ;
%Straight Lines [id:da7177486613549429] 
\draw    (525,86.33) -- (538,25) ;
%Straight Lines [id:da7365230311160149] 
\draw    (332.5,43.5) .. controls (333.17,41.24) and (334.63,40.44) .. (336.89,41.1) .. controls (339.15,41.76) and (340.61,40.96) .. (341.27,38.7) .. controls (341.94,36.44) and (343.4,35.64) .. (345.66,36.3) .. controls (347.92,36.96) and (349.38,36.16) .. (350.05,33.9) -- (350.23,33.8) -- (357.25,29.96) ;
\draw [shift={(359,29)}, rotate = 151.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da545598419163192] 
\draw    (153.5,44.5) .. controls (154.17,42.24) and (155.63,41.44) .. (157.89,42.1) .. controls (160.15,42.76) and (161.61,41.96) .. (162.27,39.7) .. controls (162.94,37.44) and (164.4,36.64) .. (166.66,37.3) .. controls (168.92,37.96) and (170.38,37.16) .. (171.05,34.9) -- (171.23,34.8) -- (178.25,30.96) ;
\draw [shift={(180,30)}, rotate = 151.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5120292250866134] 
\draw    (525.5,79.5) .. controls (526.17,77.24) and (527.63,76.44) .. (529.89,77.1) .. controls (532.15,77.76) and (533.61,76.96) .. (534.27,74.7) .. controls (534.94,72.44) and (536.4,71.64) .. (538.66,72.3) .. controls (540.92,72.96) and (542.38,72.16) .. (543.05,69.9) -- (543.23,69.8) -- (550.25,65.96) ;
\draw [shift={(552,65)}, rotate = 151.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (46,91.4) node [anchor=north west][inner sep=0.75pt]    {$L_{1}$};
% Text Node
\draw (79,95.4) node [anchor=north west][inner sep=0.75pt]    {$L_{2}$};
% Text Node
\draw (113,94.4) node [anchor=north west][inner sep=0.75pt]    {$L_{3}$};
% Text Node
\draw (189,38.4) node [anchor=north west][inner sep=0.75pt]    {$L$};
% Text Node
\draw (76,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {Case (a)};
% Text Node
\draw (360,18.4) node [anchor=north west][inner sep=0.75pt]    {$\infty $};
% Text Node
\draw (245,90.4) node [anchor=north west][inner sep=0.75pt]    {$L_{1}$};
% Text Node
\draw (278,94.4) node [anchor=north west][inner sep=0.75pt]    {$L_{2}$};
% Text Node
\draw (312,93.4) node [anchor=north west][inner sep=0.75pt]    {$L_{3}$};
% Text Node
\draw (388,37.4) node [anchor=north west][inner sep=0.75pt]    {$L$};
% Text Node
\draw (275,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {Case (b)};
% Text Node
\draw (449,87.4) node [anchor=north west][inner sep=0.75pt]    {$L_{1}$};
% Text Node
\draw (482,91.4) node [anchor=north west][inner sep=0.75pt]    {$L_{2}$};
% Text Node
\draw (516,90.4) node [anchor=north west][inner sep=0.75pt]    {$L_{3}$};
% Text Node
\draw (592,34.4) node [anchor=north west][inner sep=0.75pt]    {$L$};
% Text Node
\draw (485,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {Case (c)};
% Text Node
\draw (179,14.4) node [anchor=north west][inner sep=0.75pt]    {$\infty $};
% Text Node
\draw (556,55.4) node [anchor=north west][inner sep=0.75pt]    {$\infty $};


\end{tikzpicture}


==> fig_two_models_line.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,291); %set diagram left start at 0, and has height of 291




%Straight Lines [id:da9019407953732452] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (100,126) -- (37,201) ;
%Straight Lines [id:da22108323773119343] 
\draw    (19,120.5) -- (101,193) ;
%Straight Lines [id:da721302398750755] 
\draw    (68.5,163.5) .. controls (66.79,161.87) and (66.75,160.21) .. (68.38,158.5) .. controls (70.01,156.79) and (69.97,155.13) .. (68.26,153.5) .. controls (66.55,151.87) and (66.51,150.21) .. (68.14,148.5) .. controls (69.76,146.79) and (69.72,145.13) .. (68.01,143.51) .. controls (66.3,141.88) and (66.26,140.22) .. (67.89,138.51) .. controls (69.52,136.8) and (69.48,135.14) .. (67.77,133.51) .. controls (66.06,131.88) and (66.02,130.22) .. (67.65,128.51) .. controls (69.28,126.8) and (69.24,125.14) .. (67.53,123.51) .. controls (65.82,121.88) and (65.78,120.22) .. (67.41,118.51) .. controls (69.04,116.8) and (69,115.14) .. (67.29,113.51) -- (67.24,111.66) -- (67.05,103.67) ;
\draw [shift={(67,101.67)}, rotate = 88.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10619539778414422] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (311,132) -- (248,207) ;
%Straight Lines [id:da19040057833004675] 
\draw    (230,126.5) -- (312,199) ;
%Straight Lines [id:da24639727602399242] 
\draw    (279.5,169.5) .. controls (277.75,167.92) and (277.67,166.26) .. (279.25,164.51) .. controls (280.83,162.76) and (280.75,161.1) .. (279,159.51) .. controls (277.25,157.93) and (277.17,156.27) .. (278.75,154.52) .. controls (280.33,152.77) and (280.25,151.11) .. (278.5,149.53) .. controls (276.75,147.94) and (276.67,146.28) .. (278.25,144.53) .. controls (279.83,142.78) and (279.75,141.12) .. (278,139.54) .. controls (276.25,137.95) and (276.17,136.29) .. (277.75,134.54) .. controls (279.33,132.79) and (279.25,131.13) .. (277.5,129.55) .. controls (275.75,127.97) and (275.67,126.31) .. (277.25,124.56) .. controls (278.83,122.81) and (278.75,121.15) .. (277,119.56) .. controls (275.25,117.98) and (275.17,116.32) .. (276.75,114.57) -- (276.5,109.65) -- (276.1,101.66) ;
\draw [shift={(276,99.67)}, rotate = 87.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09396203159723215] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (531,133) -- (468,208) ;
%Straight Lines [id:da28863141682284854] 
\draw    (450,127.5) -- (532,200) ;
%Straight Lines [id:da16273735566824843] 
\draw    (499.5,170.5) .. controls (497.8,168.87) and (497.76,167.2) .. (499.39,165.5) .. controls (501.02,163.8) and (500.99,162.13) .. (499.29,160.5) .. controls (497.59,158.87) and (497.55,157.2) .. (499.18,155.5) .. controls (500.81,153.8) and (500.78,152.13) .. (499.08,150.5) .. controls (497.38,148.87) and (497.34,147.21) .. (498.97,145.51) .. controls (500.6,143.81) and (500.56,142.14) .. (498.86,140.51) .. controls (497.16,138.88) and (497.13,137.21) .. (498.76,135.51) .. controls (500.39,133.81) and (500.35,132.14) .. (498.65,130.51) .. controls (496.95,128.88) and (496.92,127.21) .. (498.55,125.51) .. controls (500.18,123.81) and (500.14,122.14) .. (498.44,120.51) .. controls (496.74,118.88) and (496.71,117.21) .. (498.34,115.51) .. controls (499.97,113.81) and (499.93,112.14) .. (498.23,110.51) -- (498.21,109.66) -- (498.04,101.67) ;
\draw [shift={(498,99.67)}, rotate = 88.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8163270566704827] 
\draw    (31.5,132.5) .. controls (32.31,134.71) and (31.6,136.22) .. (29.39,137.03) .. controls (27.18,137.84) and (26.47,139.35) .. (27.27,141.56) -- (25.23,145.94) -- (21.85,153.19) ;
\draw [shift={(21,155)}, rotate = 295.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9929071003160636] 
\draw    (296.5,148.5) .. controls (298.81,148.99) and (299.71,150.39) .. (299.21,152.7) .. controls (298.71,155.01) and (299.61,156.41) .. (301.92,156.91) .. controls (304.23,157.4) and (305.13,158.8) .. (304.63,161.11) -- (305.58,162.59) -- (309.92,169.32) ;
\draw [shift={(311,171)}, rotate = 237.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3775360813946179] 
\draw    (499.5,170.5) .. controls (497.99,172.31) and (496.33,172.46) .. (494.52,170.95) .. controls (492.71,169.44) and (491.05,169.6) .. (489.54,171.41) .. controls (488.03,173.22) and (486.37,173.37) .. (484.56,171.86) -- (481.96,172.09) -- (473.99,172.82) ;
\draw [shift={(472,173)}, rotate = 354.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (122,202) node    {$L'$};
% Text Node
\draw (23,204) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$L$};
% Text Node
\draw (12,159.4) node [anchor=north west][inner sep=0.75pt]    {$\infty $};
% Text Node
\draw (333,208) node    {$L'$};
% Text Node
\draw (234,209) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$L$};
% Text Node
\draw (553,209) node    {$L'$};
% Text Node
\draw (454,211) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$L$};
% Text Node
\draw (450,168.4) node [anchor=north west][inner sep=0.75pt]    {$\infty $};
% Text Node
\draw (31,234) node [anchor=north west][inner sep=0.75pt]   [align=left] {Case (a): $\displaystyle D\varsubsetneq D'$};
% Text Node
\draw (233,234) node [anchor=north west][inner sep=0.75pt]   [align=left] {Case (b): $\displaystyle D'\varsubsetneq D$};
% Text Node
\draw (450,234) node [anchor=north west][inner sep=0.75pt]   [align=left] {Case (c): $\displaystyle D\cap D'=\emptyset $};
% Text Node
\draw (313,170.4) node [anchor=north west][inner sep=0.75pt]    {$\infty $};
% Text Node
\draw (17,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\overline{x_{\alpha ,\beta }} =\infty $};
% Text Node
\draw (18,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\overline{x_{\alpha ',\beta '}} =\overline{(\beta ')^{-1} (\alpha -\alpha ')} \neq \infty $};
% Text Node
\draw (227,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\overline{x_{\alpha ,\beta }} =\overline{\beta ^{-1} (\alpha '-\alpha )} \neq \infty $};
% Text Node
\draw (228,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\overline{x_{\alpha ',\beta '}} =\infty $};
% Text Node
\draw (453,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\overline{x_{\alpha ,\beta }} =\infty $};
% Text Node
\draw (454,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\overline{x_{\alpha ',\beta '}} =\infty $};


\end{tikzpicture}

